Symbolic Regression with Fast Function Extraction and Nonlinear Least Squares Optimization

Fast Function Extraction (FFX) is a deterministic algorithm for solving symbolic regression problems. We improve the accuracy of FFX by adding parameters to the arguments of nonlinear functions. Instead of only optimizing linear parameters, we optimize these additional nonlinear parameters with separable nonlinear least squared optimization using a variable projection algorithm. Both FFX and our new algorithm is applied on the PennML benchmark suite. We show that the proposed extensions of FFX leads to higher accuracy while providing models of similar length and with only a small increase in runtime on the given data. Our results are compared to a large set of regression methods that were already published for the given benchmark suite.

==> plots/ranking_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.900000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{1.079862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571694in, y=0.297845in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont FFX NLS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784524in, y=0.660883in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont FFX}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997355in, y=0.779129in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210186in, y=0.377894in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GP CoOp}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423016in, y=0.593943in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OSGP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635847in, y=0.192708in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OSGP CoOp}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848678in, y=0.711806in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gsgp}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061508in, y=0.793596in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont afp}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274339in, y=0.665896in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont mrgp}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487170in, y=0.670140in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont eplex}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700000in, y=0.438658in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont eplex-1m}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912831in, y=0.507330in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont xgboost}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125662in, y=0.379629in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gradboost}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.338492in, y=0.751158in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont mlp}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.551323in, y=0.885804in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont rf}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764154in, y=0.271991in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont kernel-ridge}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976984in, y=0.434028in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont adaboost}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189815in, y=0.432099in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont lasso-lars}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.402646in, y=0.413966in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont linear-svr}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.615476in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont linear-regression}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.828307in, y=0.138503in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont sgd-regression}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{1.079862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.031637in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{1.448076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.399850in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{1.816289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.768063in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.184502in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.184502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.136276in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.552715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.504489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.889931in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Median ranking (test)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451839in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{0.622104in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{0.622104in}{1.794530in}}%
\pgfpathlineto{\pgfqpoint{0.579537in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{0.622104in}{1.985333in}}%
\pgfpathlineto{\pgfqpoint{0.622104in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{0.451839in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{0.451839in}{1.985333in}}%
\pgfpathlineto{\pgfqpoint{0.494405in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{0.451839in}{1.794530in}}%
\pgfpathlineto{\pgfqpoint{0.451839in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{0.451839in}{1.374433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664670in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{0.834934in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{0.834934in}{2.015458in}}%
\pgfpathlineto{\pgfqpoint{0.792368in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{0.834934in}{2.206261in}}%
\pgfpathlineto{\pgfqpoint{0.834934in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{0.664670in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{0.664670in}{2.206261in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{0.664670in}{2.015458in}}%
\pgfpathlineto{\pgfqpoint{0.664670in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{0.664670in}{1.742646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877500in}{1.761057in}}%
\pgfpathlineto{\pgfqpoint{1.047765in}{1.761057in}}%
\pgfpathlineto{\pgfqpoint{1.047765in}{1.845212in}}%
\pgfpathlineto{\pgfqpoint{1.005199in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{1.047765in}{1.934651in}}%
\pgfpathlineto{\pgfqpoint{1.047765in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{1.934651in}}%
\pgfpathlineto{\pgfqpoint{0.920067in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{1.845212in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{1.761057in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{1.761057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090331in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{1.260596in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{1.260596in}{1.191372in}}%
\pgfpathlineto{\pgfqpoint{1.218029in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{1.260596in}{1.262923in}}%
\pgfpathlineto{\pgfqpoint{1.260596in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{1.090331in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{1.090331in}{1.262923in}}%
\pgfpathlineto{\pgfqpoint{1.132897in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{1.090331in}{1.191372in}}%
\pgfpathlineto{\pgfqpoint{1.090331in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{1.090331in}{1.227148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303162in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{1.473426in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{1.473426in}{1.830305in}}%
\pgfpathlineto{\pgfqpoint{1.430860in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{1.473426in}{1.949557in}}%
\pgfpathlineto{\pgfqpoint{1.473426in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{1.303162in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{1.303162in}{1.949557in}}%
\pgfpathlineto{\pgfqpoint{1.345728in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{1.303162in}{1.830305in}}%
\pgfpathlineto{\pgfqpoint{1.303162in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{1.303162in}{1.669003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515992in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{1.686257in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{1.686257in}{1.158578in}}%
\pgfpathlineto{\pgfqpoint{1.643691in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{1.686257in}{1.295718in}}%
\pgfpathlineto{\pgfqpoint{1.686257in}{1.576950in}}%
\pgfpathlineto{\pgfqpoint{1.515992in}{1.576950in}}%
\pgfpathlineto{\pgfqpoint{1.515992in}{1.295718in}}%
\pgfpathlineto{\pgfqpoint{1.558559in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{1.515992in}{1.158578in}}%
\pgfpathlineto{\pgfqpoint{1.515992in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{1.515992in}{1.153505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728823in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{1.899088in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{1.899088in}{2.419446in}}%
\pgfpathlineto{\pgfqpoint{1.856521in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{1.899088in}{2.538698in}}%
\pgfpathlineto{\pgfqpoint{1.899088in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{1.728823in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{1.728823in}{2.538698in}}%
\pgfpathlineto{\pgfqpoint{1.771389in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{1.728823in}{2.419446in}}%
\pgfpathlineto{\pgfqpoint{1.728823in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{1.728823in}{2.258144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941654in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{2.111918in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{2.111918in}{2.148726in}}%
\pgfpathlineto{\pgfqpoint{2.069352in}{2.184502in}}%
\pgfpathlineto{\pgfqpoint{2.111918in}{2.220277in}}%
\pgfpathlineto{\pgfqpoint{2.111918in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{1.941654in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{1.941654in}{2.220277in}}%
\pgfpathlineto{\pgfqpoint{1.984220in}{2.184502in}}%
\pgfpathlineto{\pgfqpoint{1.941654in}{2.148726in}}%
\pgfpathlineto{\pgfqpoint{1.941654in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{1.941654in}{2.037216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154484in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{2.324749in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{2.324749in}{1.675278in}}%
\pgfpathlineto{\pgfqpoint{2.282183in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{2.324749in}{2.104584in}}%
\pgfpathlineto{\pgfqpoint{2.324749in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{2.104584in}}%
\pgfpathlineto{\pgfqpoint{2.197051in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{1.675278in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{1.300790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367315in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{2.537580in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{2.537580in}{1.697927in}}%
\pgfpathlineto{\pgfqpoint{2.495013in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{2.537580in}{1.787365in}}%
\pgfpathlineto{\pgfqpoint{2.537580in}{1.945163in}}%
\pgfpathlineto{\pgfqpoint{2.367315in}{1.945163in}}%
\pgfpathlineto{\pgfqpoint{2.367315in}{1.787365in}}%
\pgfpathlineto{\pgfqpoint{2.409881in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{2.367315in}{1.697927in}}%
\pgfpathlineto{\pgfqpoint{2.367315in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{2.367315in}{1.669003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580146in}{1.319201in}}%
\pgfpathlineto{\pgfqpoint{2.750410in}{1.319201in}}%
\pgfpathlineto{\pgfqpoint{2.750410in}{1.317788in}}%
\pgfpathlineto{\pgfqpoint{2.707844in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{2.750410in}{1.431078in}}%
\pgfpathlineto{\pgfqpoint{2.750410in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{2.580146in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{2.580146in}{1.431078in}}%
\pgfpathlineto{\pgfqpoint{2.622712in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{2.580146in}{1.317788in}}%
\pgfpathlineto{\pgfqpoint{2.580146in}{1.319201in}}%
\pgfpathlineto{\pgfqpoint{2.580146in}{1.319201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792976in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{2.963241in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{2.963241in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{2.920675in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{2.963241in}{1.593269in}}%
\pgfpathlineto{\pgfqpoint{2.963241in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{2.792976in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{2.792976in}{1.593269in}}%
\pgfpathlineto{\pgfqpoint{2.835543in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{2.792976in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{2.792976in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{2.792976in}{1.374433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005807in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{3.176072in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{3.176072in}{1.465074in}}%
\pgfpathlineto{\pgfqpoint{3.133505in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{3.176072in}{1.578363in}}%
\pgfpathlineto{\pgfqpoint{3.176072in}{1.797878in}}%
\pgfpathlineto{\pgfqpoint{3.005807in}{1.797878in}}%
\pgfpathlineto{\pgfqpoint{3.005807in}{1.578363in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{3.005807in}{1.465074in}}%
\pgfpathlineto{\pgfqpoint{3.005807in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{3.005807in}{1.448076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218638in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{3.388902in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{3.388902in}{1.499959in}}%
\pgfpathlineto{\pgfqpoint{3.346336in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{3.388902in}{1.690762in}}%
\pgfpathlineto{\pgfqpoint{3.388902in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{3.218638in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{3.218638in}{1.690762in}}%
\pgfpathlineto{\pgfqpoint{3.261204in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{3.218638in}{1.499959in}}%
\pgfpathlineto{\pgfqpoint{3.218638in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{3.218638in}{1.374433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431468in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{3.601733in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{3.601733in}{1.597452in}}%
\pgfpathlineto{\pgfqpoint{3.559167in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{3.601733in}{1.740554in}}%
\pgfpathlineto{\pgfqpoint{3.601733in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{3.431468in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{3.431468in}{1.740554in}}%
\pgfpathlineto{\pgfqpoint{3.474035in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{3.431468in}{1.597452in}}%
\pgfpathlineto{\pgfqpoint{3.431468in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{3.431468in}{1.595361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644299in}{1.466486in}}%
\pgfpathlineto{\pgfqpoint{3.814564in}{1.466486in}}%
\pgfpathlineto{\pgfqpoint{3.814564in}{1.700018in}}%
\pgfpathlineto{\pgfqpoint{3.771997in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{3.814564in}{1.932559in}}%
\pgfpathlineto{\pgfqpoint{3.814564in}{2.184502in}}%
\pgfpathlineto{\pgfqpoint{3.644299in}{2.184502in}}%
\pgfpathlineto{\pgfqpoint{3.644299in}{1.932559in}}%
\pgfpathlineto{\pgfqpoint{3.686865in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{3.644299in}{1.700018in}}%
\pgfpathlineto{\pgfqpoint{3.644299in}{1.466486in}}%
\pgfpathlineto{\pgfqpoint{3.644299in}{1.466486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857130in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{1.744738in}}%
\pgfpathlineto{\pgfqpoint{3.984828in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{1.887840in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{3.857130in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{3.857130in}{1.887840in}}%
\pgfpathlineto{\pgfqpoint{3.899696in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{3.857130in}{1.744738in}}%
\pgfpathlineto{\pgfqpoint{3.857130in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{3.857130in}{1.669003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069960in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{4.240225in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{4.240225in}{2.272161in}}%
\pgfpathlineto{\pgfqpoint{4.197659in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{4.240225in}{2.391413in}}%
\pgfpathlineto{\pgfqpoint{4.240225in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.069960in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.069960in}{2.391413in}}%
\pgfpathlineto{\pgfqpoint{4.112527in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{4.069960in}{2.272161in}}%
\pgfpathlineto{\pgfqpoint{4.069960in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{4.069960in}{2.110859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282791in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{4.453056in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{4.453056in}{2.345804in}}%
\pgfpathlineto{\pgfqpoint{4.410489in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{4.453056in}{2.465055in}}%
\pgfpathlineto{\pgfqpoint{4.453056in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.282791in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.282791in}{2.465055in}}%
\pgfpathlineto{\pgfqpoint{4.325357in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{4.282791in}{2.345804in}}%
\pgfpathlineto{\pgfqpoint{4.282791in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{4.282791in}{2.110859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495622in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{4.665886in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{4.665886in}{2.369654in}}%
\pgfpathlineto{\pgfqpoint{4.623320in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{4.665886in}{2.441205in}}%
\pgfpathlineto{\pgfqpoint{4.665886in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.495622in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.495622in}{2.441205in}}%
\pgfpathlineto{\pgfqpoint{4.538188in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{4.495622in}{2.369654in}}%
\pgfpathlineto{\pgfqpoint{4.495622in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{4.495622in}{2.258144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708452in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{4.878717in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{4.878717in}{2.357729in}}%
\pgfpathlineto{\pgfqpoint{4.836151in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{4.878717in}{2.453130in}}%
\pgfpathlineto{\pgfqpoint{4.878717in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{4.708452in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{4.708452in}{2.453130in}}%
\pgfpathlineto{\pgfqpoint{4.751019in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{4.708452in}{2.357729in}}%
\pgfpathlineto{\pgfqpoint{4.708452in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{4.708452in}{2.258144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536971in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{0.536971in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536971in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{0.536971in}{2.479072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494405in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{0.579537in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494405in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{0.579537in}{2.479072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749802in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{0.749802in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749802in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{0.749802in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707236in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{0.792368in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707236in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{0.792368in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962633in}{1.761057in}}%
\pgfpathlineto{\pgfqpoint{0.962633in}{1.374433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962633in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{0.962633in}{2.258144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920067in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{1.005199in}{1.374433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920067in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{1.005199in}{2.258144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175463in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{1.175463in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175463in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{1.175463in}{1.742646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132897in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{1.218029in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132897in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{1.218029in}{1.742646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388294in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{1.388294in}{1.227148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388294in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{1.388294in}{2.331787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345728in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{1.430860in}{1.227148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345728in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{1.430860in}{2.331787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601125in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{1.601125in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601125in}{1.576950in}}%
\pgfpathlineto{\pgfqpoint{1.601125in}{2.110859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558559in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{1.643691in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558559in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{1.643691in}{2.110859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813955in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.742646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813955in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771389in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{1.856521in}{1.742646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771389in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{1.856521in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026786in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{2.026786in}{1.742646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026786in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{2.026786in}{2.552715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984220in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{2.069352in}{1.742646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984220in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{2.069352in}{2.552715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239617in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{2.239617in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239617in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{2.239617in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197051in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{2.282183in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197051in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{2.282183in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452447in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{2.452447in}{1.374433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452447in}{1.945163in}}%
\pgfpathlineto{\pgfqpoint{2.452447in}{2.331787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409881in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{2.495013in}{1.374433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409881in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{2.495013in}{2.331787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665278in}{1.319201in}}%
\pgfpathlineto{\pgfqpoint{2.665278in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665278in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{2.665278in}{2.184502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622712in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{2.707844in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622712in}{2.184502in}}%
\pgfpathlineto{\pgfqpoint{2.707844in}{2.184502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878109in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{2.878109in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878109in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{2.878109in}{2.479072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835543in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{2.920675in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835543in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{2.920675in}{2.479072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090939in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{3.090939in}{1.227148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090939in}{1.797878in}}%
\pgfpathlineto{\pgfqpoint{3.090939in}{2.258144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048373in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{3.133505in}{1.227148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048373in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{3.133505in}{2.258144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303770in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{3.303770in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303770in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{3.303770in}{2.552715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261204in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{3.346336in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261204in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{3.346336in}{2.552715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516601in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{3.516601in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516601in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{3.516601in}{2.552715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474035in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{3.559167in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474035in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{3.559167in}{2.552715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729431in}{1.466486in}}%
\pgfpathlineto{\pgfqpoint{3.729431in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729431in}{2.184502in}}%
\pgfpathlineto{\pgfqpoint{3.729431in}{2.552715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686865in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{3.771997in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686865in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{3.771997in}{2.552715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942262in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{3.942262in}{1.227148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942262in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{3.942262in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899696in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{3.984828in}{1.227148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899696in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{3.984828in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155093in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{4.155093in}{1.669003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155093in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.155093in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112527in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{4.197659in}{1.669003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112527in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{4.197659in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367923in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{4.367923in}{1.595361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367923in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.367923in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325357in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{4.410489in}{1.595361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325357in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{4.410489in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580754in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{4.580754in}{1.963574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580754in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.580754in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538188in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{4.623320in}{1.963574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538188in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{4.623320in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793585in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{4.793585in}{1.816289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793585in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{4.793585in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751019in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{4.836151in}{1.816289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751019in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{4.836151in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494405in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{0.579537in}{1.889931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707236in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{0.792368in}{2.110859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920067in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{1.005199in}{1.889931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132897in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{1.218029in}{1.227148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345728in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{1.430860in}{1.889931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558559in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{1.643691in}{1.227148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771389in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{1.856521in}{2.479072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984220in}{2.184502in}}%
\pgfpathlineto{\pgfqpoint{2.069352in}{2.184502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197051in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{2.282183in}{1.889931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409881in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{2.495013in}{1.742646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622712in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{2.707844in}{1.374433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835543in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{2.920675in}{1.521718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048373in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{3.133505in}{1.521718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261204in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{3.346336in}{1.595361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474035in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{3.559167in}{1.669003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686865in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{3.771997in}{1.816289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899696in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{3.984828in}{1.816289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112527in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{4.197659in}{2.331787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325357in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{4.410489in}{2.405430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538188in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{4.623320in}{2.405430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751019in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{4.836151in}{2.405430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900000in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{1.079862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/ranking_training.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.900000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{1.079862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571694in, y=0.297845in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont FFX NLS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.784524in, y=0.660883in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont FFX}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.997355in, y=0.779129in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210186in, y=0.377894in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GP CoOp}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.423016in, y=0.593943in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OSGP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.635847in, y=0.192708in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OSGP CoOp}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848678in, y=0.711806in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gsgp}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.061508in, y=0.793596in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont afp}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274339in, y=0.665896in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont mrgp}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487170in, y=0.670140in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont eplex}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700000in, y=0.438658in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont eplex-1m}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912831in, y=0.507330in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont xgboost}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125662in, y=0.379629in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gradboost}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.338492in, y=0.751158in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont mlp}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.551323in, y=0.885804in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont rf}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764154in, y=0.271991in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont kernel-ridge}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.976984in, y=0.434028in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont adaboost}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.189815in, y=0.432099in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont lasso-lars}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.402646in, y=0.413966in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont linear-svr}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.615476in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont linear-regression}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.828307in, y=0.138503in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont sgd-regression}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{1.079862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.031637in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{1.448076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263889in, y=1.399850in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{1.816289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.768063in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.184502in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.184502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.136276in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.552715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.504489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.889931in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Median ranking (training)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451839in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{0.622104in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{0.622104in}{1.866081in}}%
\pgfpathlineto{\pgfqpoint{0.579537in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{0.622104in}{1.913782in}}%
\pgfpathlineto{\pgfqpoint{0.622104in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{0.451839in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{0.451839in}{1.913782in}}%
\pgfpathlineto{\pgfqpoint{0.494405in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{0.451839in}{1.866081in}}%
\pgfpathlineto{\pgfqpoint{0.451839in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{0.451839in}{1.816289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664670in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{0.834934in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{0.834934in}{2.210444in}}%
\pgfpathlineto{\pgfqpoint{0.792368in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{0.834934in}{2.305845in}}%
\pgfpathlineto{\pgfqpoint{0.834934in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{0.664670in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{0.664670in}{2.305845in}}%
\pgfpathlineto{\pgfqpoint{0.707236in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{0.664670in}{2.210444in}}%
\pgfpathlineto{\pgfqpoint{0.664670in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{0.664670in}{2.037216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877500in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{1.047765in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{1.047765in}{2.087009in}}%
\pgfpathlineto{\pgfqpoint{1.005199in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{1.047765in}{2.134709in}}%
\pgfpathlineto{\pgfqpoint{1.047765in}{2.184502in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{2.184502in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{2.134709in}}%
\pgfpathlineto{\pgfqpoint{0.920067in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{2.087009in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{2.037216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090331in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{1.260596in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{1.260596in}{1.571510in}}%
\pgfpathlineto{\pgfqpoint{1.218029in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{1.260596in}{1.619211in}}%
\pgfpathlineto{\pgfqpoint{1.260596in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{1.090331in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{1.090331in}{1.619211in}}%
\pgfpathlineto{\pgfqpoint{1.132897in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{1.090331in}{1.571510in}}%
\pgfpathlineto{\pgfqpoint{1.090331in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{1.090331in}{1.521718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303162in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{1.473426in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{1.473426in}{2.001441in}}%
\pgfpathlineto{\pgfqpoint{1.430860in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{1.473426in}{2.072992in}}%
\pgfpathlineto{\pgfqpoint{1.473426in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{1.303162in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{1.303162in}{2.072992in}}%
\pgfpathlineto{\pgfqpoint{1.345728in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{1.303162in}{2.001441in}}%
\pgfpathlineto{\pgfqpoint{1.303162in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{1.303162in}{1.889931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515992in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{1.686257in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{1.686257in}{1.571510in}}%
\pgfpathlineto{\pgfqpoint{1.643691in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{1.686257in}{1.619211in}}%
\pgfpathlineto{\pgfqpoint{1.686257in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{1.515992in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{1.515992in}{1.619211in}}%
\pgfpathlineto{\pgfqpoint{1.558559in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{1.515992in}{1.571510in}}%
\pgfpathlineto{\pgfqpoint{1.515992in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{1.515992in}{1.521718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728823in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{1.899088in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{1.899088in}{1.720887in}}%
\pgfpathlineto{\pgfqpoint{1.856521in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{1.899088in}{1.911690in}}%
\pgfpathlineto{\pgfqpoint{1.899088in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{1.728823in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{1.728823in}{1.911690in}}%
\pgfpathlineto{\pgfqpoint{1.771389in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{1.728823in}{1.720887in}}%
\pgfpathlineto{\pgfqpoint{1.728823in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{1.728823in}{1.448076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941654in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{2.111918in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{2.111918in}{2.284086in}}%
\pgfpathlineto{\pgfqpoint{2.069352in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{2.111918in}{2.379488in}}%
\pgfpathlineto{\pgfqpoint{2.111918in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{1.941654in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{1.941654in}{2.379488in}}%
\pgfpathlineto{\pgfqpoint{1.984220in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{1.941654in}{2.284086in}}%
\pgfpathlineto{\pgfqpoint{1.941654in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{1.941654in}{2.258144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154484in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{2.324749in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{2.324749in}{1.341639in}}%
\pgfpathlineto{\pgfqpoint{2.282183in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{2.324749in}{1.407227in}}%
\pgfpathlineto{\pgfqpoint{2.324749in}{1.429665in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{1.429665in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{1.407227in}}%
\pgfpathlineto{\pgfqpoint{2.197051in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{1.341639in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{2.154484in}{1.227148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367315in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{2.537580in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{2.537580in}{2.001441in}}%
\pgfpathlineto{\pgfqpoint{2.495013in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{2.537580in}{2.072992in}}%
\pgfpathlineto{\pgfqpoint{2.537580in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{2.367315in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{2.367315in}{2.072992in}}%
\pgfpathlineto{\pgfqpoint{2.409881in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{2.367315in}{2.001441in}}%
\pgfpathlineto{\pgfqpoint{2.367315in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{2.367315in}{1.889931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.580146in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{2.750410in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{2.750410in}{1.706870in}}%
\pgfpathlineto{\pgfqpoint{2.707844in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{2.750410in}{1.778422in}}%
\pgfpathlineto{\pgfqpoint{2.750410in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{2.580146in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{2.580146in}{1.778422in}}%
\pgfpathlineto{\pgfqpoint{2.622712in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{2.580146in}{1.706870in}}%
\pgfpathlineto{\pgfqpoint{2.580146in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{2.580146in}{1.742646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792976in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{2.963241in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{2.963241in}{1.252044in}}%
\pgfpathlineto{\pgfqpoint{2.920675in}{1.263969in}}%
\pgfpathlineto{\pgfqpoint{2.963241in}{1.275894in}}%
\pgfpathlineto{\pgfqpoint{2.963241in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{2.792976in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{2.792976in}{1.275894in}}%
\pgfpathlineto{\pgfqpoint{2.835543in}{1.263969in}}%
\pgfpathlineto{\pgfqpoint{2.792976in}{1.252044in}}%
\pgfpathlineto{\pgfqpoint{2.792976in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{2.792976in}{1.227148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005807in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{3.176072in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{3.176072in}{1.141580in}}%
\pgfpathlineto{\pgfqpoint{3.133505in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{3.176072in}{1.165430in}}%
\pgfpathlineto{\pgfqpoint{3.176072in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{3.005807in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{3.005807in}{1.165430in}}%
\pgfpathlineto{\pgfqpoint{3.048373in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{3.005807in}{1.141580in}}%
\pgfpathlineto{\pgfqpoint{3.005807in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{3.005807in}{1.153505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218638in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{3.388902in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{3.388902in}{1.462092in}}%
\pgfpathlineto{\pgfqpoint{3.346336in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{3.388902in}{1.581344in}}%
\pgfpathlineto{\pgfqpoint{3.388902in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{3.218638in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{3.218638in}{1.581344in}}%
\pgfpathlineto{\pgfqpoint{3.261204in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{3.218638in}{1.462092in}}%
\pgfpathlineto{\pgfqpoint{3.218638in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{3.218638in}{1.300790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.431468in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{3.601733in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{3.601733in}{1.412300in}}%
\pgfpathlineto{\pgfqpoint{3.559167in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{3.601733in}{1.483851in}}%
\pgfpathlineto{\pgfqpoint{3.601733in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{3.431468in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{3.431468in}{1.483851in}}%
\pgfpathlineto{\pgfqpoint{3.474035in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{3.431468in}{1.412300in}}%
\pgfpathlineto{\pgfqpoint{3.431468in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{3.431468in}{1.300790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644299in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{3.814564in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{3.814564in}{1.535735in}}%
\pgfpathlineto{\pgfqpoint{3.771997in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{3.814564in}{1.654987in}}%
\pgfpathlineto{\pgfqpoint{3.814564in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{3.644299in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{3.644299in}{1.654987in}}%
\pgfpathlineto{\pgfqpoint{3.686865in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{3.644299in}{1.535735in}}%
\pgfpathlineto{\pgfqpoint{3.644299in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{3.644299in}{1.374433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857130in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{1.768588in}}%
\pgfpathlineto{\pgfqpoint{3.984828in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{1.863989in}}%
\pgfpathlineto{\pgfqpoint{4.027394in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{3.857130in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{3.857130in}{1.863989in}}%
\pgfpathlineto{\pgfqpoint{3.899696in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{3.857130in}{1.768588in}}%
\pgfpathlineto{\pgfqpoint{3.857130in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{3.857130in}{1.595361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069960in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{4.240225in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{4.240225in}{2.455222in}}%
\pgfpathlineto{\pgfqpoint{4.197659in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.240225in}{2.502923in}}%
\pgfpathlineto{\pgfqpoint{4.240225in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{4.069960in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{4.069960in}{2.502923in}}%
\pgfpathlineto{\pgfqpoint{4.112527in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.069960in}{2.455222in}}%
\pgfpathlineto{\pgfqpoint{4.069960in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{4.069960in}{2.405430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282791in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{4.453056in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{4.453056in}{2.381579in}}%
\pgfpathlineto{\pgfqpoint{4.410489in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{4.453056in}{2.429280in}}%
\pgfpathlineto{\pgfqpoint{4.453056in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.282791in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.282791in}{2.429280in}}%
\pgfpathlineto{\pgfqpoint{4.325357in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{4.282791in}{2.381579in}}%
\pgfpathlineto{\pgfqpoint{4.282791in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{4.282791in}{2.331787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495622in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{4.665886in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{4.665886in}{2.381579in}}%
\pgfpathlineto{\pgfqpoint{4.623320in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{4.665886in}{2.429280in}}%
\pgfpathlineto{\pgfqpoint{4.665886in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.495622in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.495622in}{2.429280in}}%
\pgfpathlineto{\pgfqpoint{4.538188in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{4.495622in}{2.381579in}}%
\pgfpathlineto{\pgfqpoint{4.495622in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{4.495622in}{2.331787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708452in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.878717in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.878717in}{2.528864in}}%
\pgfpathlineto{\pgfqpoint{4.836151in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{4.878717in}{2.576565in}}%
\pgfpathlineto{\pgfqpoint{4.878717in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{4.708452in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{4.708452in}{2.576565in}}%
\pgfpathlineto{\pgfqpoint{4.751019in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{4.708452in}{2.528864in}}%
\pgfpathlineto{\pgfqpoint{4.708452in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.708452in}{2.479072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536971in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{0.536971in}{1.595361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536971in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{0.536971in}{2.184502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494405in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{0.579537in}{1.595361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494405in}{2.184502in}}%
\pgfpathlineto{\pgfqpoint{0.579537in}{2.184502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749802in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{0.749802in}{1.595361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749802in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{0.749802in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707236in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{0.792368in}{1.595361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707236in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{0.792368in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962633in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{0.962633in}{1.816289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962633in}{2.184502in}}%
\pgfpathlineto{\pgfqpoint{0.962633in}{2.405430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920067in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{1.005199in}{1.816289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920067in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{1.005199in}{2.405430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175463in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{1.175463in}{1.374433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175463in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{1.175463in}{1.889931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132897in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{1.218029in}{1.374433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132897in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{1.218029in}{1.889931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388294in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{1.388294in}{1.595361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388294in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{1.388294in}{2.405430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345728in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{1.430860in}{1.595361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345728in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{1.430860in}{2.405430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601125in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{1.601125in}{1.300790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601125in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{1.601125in}{1.889931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558559in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{1.643691in}{1.300790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558559in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{1.643691in}{1.889931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813955in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{1.227148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813955in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{1.813955in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771389in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{1.856521in}{1.227148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771389in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{1.856521in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026786in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{2.026786in}{1.963574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026786in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{2.026786in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984220in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{2.069352in}{1.963574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984220in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{2.069352in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239617in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{2.239617in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239617in}{1.429665in}}%
\pgfpathlineto{\pgfqpoint{2.239617in}{1.669003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197051in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{2.282183in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197051in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{2.282183in}{1.669003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452447in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{2.452447in}{1.669003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452447in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{2.452447in}{2.405430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409881in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{2.495013in}{1.669003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409881in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{2.495013in}{2.405430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665278in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{2.665278in}{1.448076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665278in}{1.963574in}}%
\pgfpathlineto{\pgfqpoint{2.665278in}{2.258144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622712in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{2.707844in}{1.448076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622712in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{2.707844in}{2.258144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878109in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{2.878109in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878109in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{2.878109in}{1.374433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835543in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{2.920675in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835543in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{2.920675in}{1.374433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090939in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{3.090939in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090939in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{3.090939in}{1.300790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048373in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{3.133505in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048373in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{3.133505in}{1.300790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303770in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{3.303770in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303770in}{1.669003in}}%
\pgfpathlineto{\pgfqpoint{3.303770in}{2.184502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261204in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{3.346336in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261204in}{2.184502in}}%
\pgfpathlineto{\pgfqpoint{3.346336in}{2.184502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516601in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{3.516601in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516601in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{3.516601in}{1.816289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474035in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{3.559167in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474035in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{3.559167in}{1.816289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729431in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{3.729431in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729431in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{3.729431in}{2.258144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686865in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{3.771997in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686865in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{3.771997in}{2.258144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942262in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{3.942262in}{1.300790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942262in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{3.942262in}{2.258144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899696in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{3.984828in}{1.300790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899696in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{3.984828in}{2.258144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155093in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{4.155093in}{2.258144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155093in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{4.155093in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112527in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{4.197659in}{2.258144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112527in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{4.197659in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367923in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{4.367923in}{2.184502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367923in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.367923in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325357in}{2.184502in}}%
\pgfpathlineto{\pgfqpoint{4.410489in}{2.184502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325357in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{4.410489in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580754in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{4.580754in}{2.110859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580754in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.580754in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538188in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{4.623320in}{2.110859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538188in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{4.623320in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793585in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.793585in}{2.331787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793585in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{4.793585in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751019in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{4.836151in}{2.331787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751019in}{2.626357in}}%
\pgfpathlineto{\pgfqpoint{4.836151in}{2.626357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494405in}{1.889931in}}%
\pgfpathlineto{\pgfqpoint{0.579537in}{1.889931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707236in}{2.258144in}}%
\pgfpathlineto{\pgfqpoint{0.792368in}{2.258144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920067in}{2.110859in}}%
\pgfpathlineto{\pgfqpoint{1.005199in}{2.110859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132897in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{1.218029in}{1.595361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345728in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{1.430860in}{2.037216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558559in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{1.643691in}{1.595361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771389in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{1.856521in}{1.816289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984220in}{2.331787in}}%
\pgfpathlineto{\pgfqpoint{2.069352in}{2.331787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197051in}{1.374433in}}%
\pgfpathlineto{\pgfqpoint{2.282183in}{1.374433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409881in}{2.037216in}}%
\pgfpathlineto{\pgfqpoint{2.495013in}{2.037216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622712in}{1.742646in}}%
\pgfpathlineto{\pgfqpoint{2.707844in}{1.742646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835543in}{1.263969in}}%
\pgfpathlineto{\pgfqpoint{2.920675in}{1.263969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048373in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{3.133505in}{1.153505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261204in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{3.346336in}{1.521718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474035in}{1.448076in}}%
\pgfpathlineto{\pgfqpoint{3.559167in}{1.448076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686865in}{1.595361in}}%
\pgfpathlineto{\pgfqpoint{3.771997in}{1.595361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899696in}{1.816289in}}%
\pgfpathlineto{\pgfqpoint{3.984828in}{1.816289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112527in}{2.479072in}}%
\pgfpathlineto{\pgfqpoint{4.197659in}{2.479072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325357in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{4.410489in}{2.405430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538188in}{2.405430in}}%
\pgfpathlineto{\pgfqpoint{4.623320in}{2.405430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430556in}{1.079862in}}{\pgfqpoint{4.469444in}{1.620138in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.396078,0.396078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751019in}{2.552715in}}%
\pgfpathlineto{\pgfqpoint{4.836151in}{2.552715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{0.430556in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900000in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{1.079862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430556in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{4.900000in}{2.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/runtime.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.800000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492863in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.451775in}}%
\pgfpathlineto{\pgfqpoint{0.492863in}{2.451775in}}%
\pgfpathlineto{\pgfqpoint{0.492863in}{1.079862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630136in, y=0.297845in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont FFX NLS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.835238in, y=0.660883in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont FFX}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040340in, y=0.779129in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245442in, y=0.377894in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GP CoOp}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450543in, y=0.593943in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OSGP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.655645in, y=0.192708in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OSGP CoOp}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860747in, y=0.711806in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gsgp}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.065849in, y=0.793596in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont afp}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270950in, y=0.665896in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont mrgp}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476052in, y=0.670140in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont eplex}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.681154in, y=0.438658in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont eplex-1m}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.886256in, y=0.507330in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont xgboost}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091357in, y=0.379629in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont gradboost}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.296459in, y=0.751158in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont mlp}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501561in, y=0.885804in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont rf}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.706663in, y=0.271991in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont kernel-ridge}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.911764in, y=0.434028in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont adaboost}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.116866in, y=0.432099in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont lasso-lars}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321968in, y=0.413966in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont linear-svr}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.527070in, y=0.000000in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont linear-regression}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.732171in, y=0.138503in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont sgd-regression}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492863in}{1.224137in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.224137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.175912in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492863in}{1.586129in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.586129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.537903in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492863in}{1.874677in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.874677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=1.826452in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492863in}{2.163226in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.163226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.115001in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492863in}{2.451775in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.451775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194444in, y=2.403549in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138889in,y=1.765819in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Runtime (in secs)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513374in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{0.677455in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{0.677455in}{1.428168in}}%
\pgfpathlineto{\pgfqpoint{0.513374in}{1.428168in}}%
\pgfpathlineto{\pgfqpoint{0.513374in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718475in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{0.882557in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{0.882557in}{1.084296in}}%
\pgfpathlineto{\pgfqpoint{0.718475in}{1.084296in}}%
\pgfpathlineto{\pgfqpoint{0.718475in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923577in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{1.087658in}{1.783411in}}%
\pgfpathlineto{\pgfqpoint{0.923577in}{1.783411in}}%
\pgfpathlineto{\pgfqpoint{0.923577in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128679in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{1.292760in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{1.292760in}{2.284609in}}%
\pgfpathlineto{\pgfqpoint{1.128679in}{2.284609in}}%
\pgfpathlineto{\pgfqpoint{1.128679in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333780in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{1.497862in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{1.497862in}{1.796125in}}%
\pgfpathlineto{\pgfqpoint{1.333780in}{1.796125in}}%
\pgfpathlineto{\pgfqpoint{1.333780in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538882in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{1.702964in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{1.702964in}{2.298514in}}%
\pgfpathlineto{\pgfqpoint{1.538882in}{2.298514in}}%
\pgfpathlineto{\pgfqpoint{1.538882in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743984in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{1.908065in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{1.908065in}{1.892547in}}%
\pgfpathlineto{\pgfqpoint{1.743984in}{1.892547in}}%
\pgfpathlineto{\pgfqpoint{1.743984in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949086in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{2.113167in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{2.113167in}{1.910109in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.910109in}}%
\pgfpathlineto{\pgfqpoint{1.949086in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154187in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{2.318269in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{2.318269in}{2.307051in}}%
\pgfpathlineto{\pgfqpoint{2.154187in}{2.307051in}}%
\pgfpathlineto{\pgfqpoint{2.154187in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359289in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{2.523371in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{2.523371in}{1.947321in}}%
\pgfpathlineto{\pgfqpoint{2.359289in}{1.947321in}}%
\pgfpathlineto{\pgfqpoint{2.359289in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564391in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{2.728472in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{2.728472in}{2.286476in}}%
\pgfpathlineto{\pgfqpoint{2.564391in}{2.286476in}}%
\pgfpathlineto{\pgfqpoint{2.564391in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769493in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{2.933574in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{2.933574in}{1.225137in}}%
\pgfpathlineto{\pgfqpoint{2.769493in}{1.225137in}}%
\pgfpathlineto{\pgfqpoint{2.769493in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974594in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{3.138676in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{3.138676in}{1.166300in}}%
\pgfpathlineto{\pgfqpoint{2.974594in}{1.166300in}}%
\pgfpathlineto{\pgfqpoint{2.974594in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179696in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{3.343778in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{3.343778in}{1.204326in}}%
\pgfpathlineto{\pgfqpoint{3.179696in}{1.204326in}}%
\pgfpathlineto{\pgfqpoint{3.179696in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384798in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{3.548879in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{3.548879in}{1.435846in}}%
\pgfpathlineto{\pgfqpoint{3.384798in}{1.435846in}}%
\pgfpathlineto{\pgfqpoint{3.384798in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589900in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{3.753981in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{3.753981in}{1.074857in}}%
\pgfpathlineto{\pgfqpoint{3.589900in}{1.074857in}}%
\pgfpathlineto{\pgfqpoint{3.589900in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795001in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{3.959083in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{3.959083in}{1.448245in}}%
\pgfpathlineto{\pgfqpoint{3.795001in}{1.448245in}}%
\pgfpathlineto{\pgfqpoint{3.795001in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000103in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{4.164185in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{4.164185in}{1.066427in}}%
\pgfpathlineto{\pgfqpoint{4.000103in}{1.066427in}}%
\pgfpathlineto{\pgfqpoint{4.000103in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205205in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{4.369286in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{4.369286in}{1.067767in}}%
\pgfpathlineto{\pgfqpoint{4.205205in}{1.067767in}}%
\pgfpathlineto{\pgfqpoint{4.205205in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410307in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{4.574388in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{4.574388in}{1.068486in}}%
\pgfpathlineto{\pgfqpoint{4.410307in}{1.068486in}}%
\pgfpathlineto{\pgfqpoint{4.410307in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615408in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{4.779490in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{4.779490in}{1.065406in}}%
\pgfpathlineto{\pgfqpoint{4.615408in}{1.065406in}}%
\pgfpathlineto{\pgfqpoint{4.615408in}{1.063832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595414in}{1.306847in}}%
\pgfpathlineto{\pgfqpoint{0.595414in}{1.481243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585159in}{1.306847in}}%
\pgfpathlineto{\pgfqpoint{0.605669in}{1.306847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585159in}{1.481243in}}%
\pgfpathlineto{\pgfqpoint{0.605669in}{1.481243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800516in}{1.074896in}}%
\pgfpathlineto{\pgfqpoint{0.800516in}{1.094529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790261in}{1.074896in}}%
\pgfpathlineto{\pgfqpoint{0.810771in}{1.074896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790261in}{1.094529in}}%
\pgfpathlineto{\pgfqpoint{0.810771in}{1.094529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005618in}{1.766646in}}%
\pgfpathlineto{\pgfqpoint{1.005618in}{1.798747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995363in}{1.766646in}}%
\pgfpathlineto{\pgfqpoint{1.015873in}{1.766646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995363in}{1.798747in}}%
\pgfpathlineto{\pgfqpoint{1.015873in}{1.798747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210719in}{2.258255in}}%
\pgfpathlineto{\pgfqpoint{1.210719in}{2.306198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200464in}{2.258255in}}%
\pgfpathlineto{\pgfqpoint{1.220975in}{2.258255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200464in}{2.306198in}}%
\pgfpathlineto{\pgfqpoint{1.220975in}{2.306198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415821in}{1.776886in}}%
\pgfpathlineto{\pgfqpoint{1.415821in}{1.812537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405566in}{1.776886in}}%
\pgfpathlineto{\pgfqpoint{1.426076in}{1.776886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405566in}{1.812537in}}%
\pgfpathlineto{\pgfqpoint{1.426076in}{1.812537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620923in}{2.267436in}}%
\pgfpathlineto{\pgfqpoint{1.620923in}{2.323193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610668in}{2.267436in}}%
\pgfpathlineto{\pgfqpoint{1.631178in}{2.267436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610668in}{2.323193in}}%
\pgfpathlineto{\pgfqpoint{1.631178in}{2.323193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826025in}{1.882901in}}%
\pgfpathlineto{\pgfqpoint{1.826025in}{1.902153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815770in}{1.882901in}}%
\pgfpathlineto{\pgfqpoint{1.836280in}{1.882901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815770in}{1.902153in}}%
\pgfpathlineto{\pgfqpoint{1.836280in}{1.902153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031126in}{1.905525in}}%
\pgfpathlineto{\pgfqpoint{2.031126in}{1.914489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020871in}{1.905525in}}%
\pgfpathlineto{\pgfqpoint{2.041382in}{1.905525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020871in}{1.914489in}}%
\pgfpathlineto{\pgfqpoint{2.041382in}{1.914489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236228in}{2.302886in}}%
\pgfpathlineto{\pgfqpoint{2.236228in}{2.310354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225973in}{2.302886in}}%
\pgfpathlineto{\pgfqpoint{2.246483in}{2.302886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225973in}{2.310354in}}%
\pgfpathlineto{\pgfqpoint{2.246483in}{2.310354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441330in}{1.941839in}}%
\pgfpathlineto{\pgfqpoint{2.441330in}{1.952636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431075in}{1.941839in}}%
\pgfpathlineto{\pgfqpoint{2.451585in}{1.941839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431075in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{2.451585in}{1.952636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646432in}{2.281286in}}%
\pgfpathlineto{\pgfqpoint{2.646432in}{2.292276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636177in}{2.281286in}}%
\pgfpathlineto{\pgfqpoint{2.656687in}{2.281286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636177in}{2.292276in}}%
\pgfpathlineto{\pgfqpoint{2.656687in}{2.292276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851533in}{1.185292in}}%
\pgfpathlineto{\pgfqpoint{2.851533in}{1.271872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841278in}{1.185292in}}%
\pgfpathlineto{\pgfqpoint{2.861788in}{1.185292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841278in}{1.271872in}}%
\pgfpathlineto{\pgfqpoint{2.861788in}{1.271872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056635in}{1.151180in}}%
\pgfpathlineto{\pgfqpoint{3.056635in}{1.182472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046380in}{1.151180in}}%
\pgfpathlineto{\pgfqpoint{3.066890in}{1.151180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046380in}{1.182472in}}%
\pgfpathlineto{\pgfqpoint{3.066890in}{1.182472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261737in}{1.188621in}}%
\pgfpathlineto{\pgfqpoint{3.261737in}{1.220211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251482in}{1.188621in}}%
\pgfpathlineto{\pgfqpoint{3.271992in}{1.188621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251482in}{1.220211in}}%
\pgfpathlineto{\pgfqpoint{3.271992in}{1.220211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466839in}{1.422835in}}%
\pgfpathlineto{\pgfqpoint{3.466839in}{1.449690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456584in}{1.422835in}}%
\pgfpathlineto{\pgfqpoint{3.477094in}{1.422835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456584in}{1.449690in}}%
\pgfpathlineto{\pgfqpoint{3.477094in}{1.449690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671940in}{1.072431in}}%
\pgfpathlineto{\pgfqpoint{3.671940in}{1.077568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661685in}{1.072431in}}%
\pgfpathlineto{\pgfqpoint{3.682195in}{1.072431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661685in}{1.077568in}}%
\pgfpathlineto{\pgfqpoint{3.682195in}{1.077568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877042in}{1.428097in}}%
\pgfpathlineto{\pgfqpoint{3.877042in}{1.465942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866787in}{1.428097in}}%
\pgfpathlineto{\pgfqpoint{3.887297in}{1.428097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866787in}{1.465942in}}%
\pgfpathlineto{\pgfqpoint{3.887297in}{1.465942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082144in}{1.066227in}}%
\pgfpathlineto{\pgfqpoint{4.082144in}{1.066649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071889in}{1.066227in}}%
\pgfpathlineto{\pgfqpoint{4.092399in}{1.066227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071889in}{1.066649in}}%
\pgfpathlineto{\pgfqpoint{4.092399in}{1.066649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287246in}{1.066875in}}%
\pgfpathlineto{\pgfqpoint{4.287246in}{1.068728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276991in}{1.066875in}}%
\pgfpathlineto{\pgfqpoint{4.297501in}{1.066875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276991in}{1.068728in}}%
\pgfpathlineto{\pgfqpoint{4.297501in}{1.068728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492347in}{1.067904in}}%
\pgfpathlineto{\pgfqpoint{4.492347in}{1.069173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482092in}{1.067904in}}%
\pgfpathlineto{\pgfqpoint{4.502602in}{1.067904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482092in}{1.069173in}}%
\pgfpathlineto{\pgfqpoint{4.502602in}{1.069173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.492863in}{1.079862in}}{\pgfqpoint{4.307137in}{1.371912in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492863in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{0.492863in}{2.451775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800000in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.451775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492863in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{1.079862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492863in}{2.451775in}}%
\pgfpathlineto{\pgfqpoint{4.800000in}{2.451775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/terms.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.200980in}{1.800461in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200980in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200980in}{1.800461in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800461in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415124in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{2.200980in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{2.200980in}{1.800461in}}%
\pgfpathlineto{\pgfqpoint{0.415124in}{1.800461in}}%
\pgfpathlineto{\pgfqpoint{0.415124in}{0.220679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.861588in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FFX NLS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754516in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FFX}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.220679in}}{\pgfqpoint{1.785856in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415124in}{0.338815in}}%
\pgfpathlineto{\pgfqpoint{2.200980in}{0.338815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.290590in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.220679in}}{\pgfqpoint{1.785856in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415124in}{0.802094in}}%
\pgfpathlineto{\pgfqpoint{2.200980in}{0.802094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.753869in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.220679in}}{\pgfqpoint{1.785856in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415124in}{1.265374in}}%
\pgfpathlineto{\pgfqpoint{2.200980in}{1.265374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.217148in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.220679in}}{\pgfqpoint{1.785856in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415124in}{1.728653in}}%
\pgfpathlineto{\pgfqpoint{2.200980in}{1.728653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.680428in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.010570in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nubmer of terms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.220679in}}{\pgfqpoint{1.785856in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504417in}{0.616783in}}%
\pgfpathlineto{\pgfqpoint{1.218759in}{0.616783in}}%
\pgfpathlineto{\pgfqpoint{1.218759in}{0.765233in}}%
\pgfpathlineto{\pgfqpoint{1.040173in}{0.802094in}}%
\pgfpathlineto{\pgfqpoint{1.218759in}{0.838956in}}%
\pgfpathlineto{\pgfqpoint{1.218759in}{1.219046in}}%
\pgfpathlineto{\pgfqpoint{0.504417in}{1.219046in}}%
\pgfpathlineto{\pgfqpoint{0.504417in}{0.838956in}}%
\pgfpathlineto{\pgfqpoint{0.683002in}{0.802094in}}%
\pgfpathlineto{\pgfqpoint{0.504417in}{0.765233in}}%
\pgfpathlineto{\pgfqpoint{0.504417in}{0.616783in}}%
\pgfpathlineto{\pgfqpoint{0.504417in}{0.616783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.220679in}}{\pgfqpoint{1.785856in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.397345in}{0.709439in}}%
\pgfpathlineto{\pgfqpoint{2.111687in}{0.709439in}}%
\pgfpathlineto{\pgfqpoint{2.111687in}{0.768042in}}%
\pgfpathlineto{\pgfqpoint{1.933102in}{0.802094in}}%
\pgfpathlineto{\pgfqpoint{2.111687in}{0.836146in}}%
\pgfpathlineto{\pgfqpoint{2.111687in}{1.265374in}}%
\pgfpathlineto{\pgfqpoint{1.397345in}{1.265374in}}%
\pgfpathlineto{\pgfqpoint{1.397345in}{0.836146in}}%
\pgfpathlineto{\pgfqpoint{1.575930in}{0.802094in}}%
\pgfpathlineto{\pgfqpoint{1.397345in}{0.768042in}}%
\pgfpathlineto{\pgfqpoint{1.397345in}{0.709439in}}%
\pgfpathlineto{\pgfqpoint{1.397345in}{0.709439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.220679in}}{\pgfqpoint{1.785856in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861588in}{0.616783in}}%
\pgfpathlineto{\pgfqpoint{0.861588in}{0.477799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.220679in}}{\pgfqpoint{1.785856in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861588in}{1.219046in}}%
\pgfpathlineto{\pgfqpoint{0.861588in}{1.728653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.220679in}}{\pgfqpoint{1.785856in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683002in}{0.477799in}}%
\pgfpathlineto{\pgfqpoint{1.040173in}{0.477799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.220679in}}{\pgfqpoint{1.785856in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683002in}{1.728653in}}%
\pgfpathlineto{\pgfqpoint{1.040173in}{1.728653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.220679in}}{\pgfqpoint{1.785856in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754516in}{0.709439in}}%
\pgfpathlineto{\pgfqpoint{1.754516in}{0.292487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.220679in}}{\pgfqpoint{1.785856in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754516in}{1.265374in}}%
\pgfpathlineto{\pgfqpoint{1.754516in}{1.728653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.220679in}}{\pgfqpoint{1.785856in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575930in}{0.292487in}}%
\pgfpathlineto{\pgfqpoint{1.933102in}{0.292487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.220679in}}{\pgfqpoint{1.785856in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575930in}{1.728653in}}%
\pgfpathlineto{\pgfqpoint{1.933102in}{1.728653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.220679in}}{\pgfqpoint{1.785856in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683002in}{0.802094in}}%
\pgfpathlineto{\pgfqpoint{1.040173in}{0.802094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415124in}{0.220679in}}{\pgfqpoint{1.785856in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575930in}{0.802094in}}%
\pgfpathlineto{\pgfqpoint{1.933102in}{0.802094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415124in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.415124in}{1.800461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200980in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{2.200980in}{1.800461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415124in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{2.200980in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415124in}{1.800461in}}%
\pgfpathlineto{\pgfqpoint{2.200980in}{1.800461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/tree_length.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.201240in}{1.800461in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.201240in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.201240in}{1.800461in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800461in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484568in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{2.201240in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{2.201240in}{1.800461in}}%
\pgfpathlineto{\pgfqpoint{0.484568in}{1.800461in}}%
\pgfpathlineto{\pgfqpoint{0.484568in}{0.220679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913736in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FFX NLS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772072in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FFX}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484568in}{0.220679in}}{\pgfqpoint{1.716671in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484568in}{0.268814in}}%
\pgfpathlineto{\pgfqpoint{2.201240in}{0.268814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317902in, y=0.220589in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484568in}{0.220679in}}{\pgfqpoint{1.716671in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484568in}{0.663365in}}%
\pgfpathlineto{\pgfqpoint{2.201240in}{0.663365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=0.615140in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484568in}{0.220679in}}{\pgfqpoint{1.716671in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484568in}{1.057916in}}%
\pgfpathlineto{\pgfqpoint{2.201240in}{1.057916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.009691in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484568in}{0.220679in}}{\pgfqpoint{1.716671in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484568in}{1.452467in}}%
\pgfpathlineto{\pgfqpoint{2.201240in}{1.452467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.404242in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=1.010570in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Model length}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484568in}{0.220679in}}{\pgfqpoint{1.716671in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570402in}{0.507517in}}%
\pgfpathlineto{\pgfqpoint{1.257070in}{0.507517in}}%
\pgfpathlineto{\pgfqpoint{1.257070in}{0.583255in}}%
\pgfpathlineto{\pgfqpoint{1.085403in}{0.608128in}}%
\pgfpathlineto{\pgfqpoint{1.257070in}{0.633001in}}%
\pgfpathlineto{\pgfqpoint{1.257070in}{0.913905in}}%
\pgfpathlineto{\pgfqpoint{0.570402in}{0.913905in}}%
\pgfpathlineto{\pgfqpoint{0.570402in}{0.633001in}}%
\pgfpathlineto{\pgfqpoint{0.742069in}{0.608128in}}%
\pgfpathlineto{\pgfqpoint{0.570402in}{0.583255in}}%
\pgfpathlineto{\pgfqpoint{0.570402in}{0.507517in}}%
\pgfpathlineto{\pgfqpoint{0.570402in}{0.507517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484568in}{0.220679in}}{\pgfqpoint{1.716671in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428738in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{2.115406in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{2.115406in}{0.650630in}}%
\pgfpathlineto{\pgfqpoint{1.943739in}{0.679147in}}%
\pgfpathlineto{\pgfqpoint{2.115406in}{0.707664in}}%
\pgfpathlineto{\pgfqpoint{2.115406in}{1.042134in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{1.042134in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.707664in}}%
\pgfpathlineto{\pgfqpoint{1.600405in}{0.679147in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.650630in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{1.428738in}{0.576564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484568in}{0.220679in}}{\pgfqpoint{1.716671in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913736in}{0.507517in}}%
\pgfpathlineto{\pgfqpoint{0.913736in}{0.371397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484568in}{0.220679in}}{\pgfqpoint{1.716671in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913736in}{0.913905in}}%
\pgfpathlineto{\pgfqpoint{0.913736in}{1.373557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484568in}{0.220679in}}{\pgfqpoint{1.716671in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742069in}{0.371397in}}%
\pgfpathlineto{\pgfqpoint{1.085403in}{0.371397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484568in}{0.220679in}}{\pgfqpoint{1.716671in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742069in}{1.373557in}}%
\pgfpathlineto{\pgfqpoint{1.085403in}{1.373557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484568in}{0.220679in}}{\pgfqpoint{1.716671in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772072in}{0.576564in}}%
\pgfpathlineto{\pgfqpoint{1.772072in}{0.292487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484568in}{0.220679in}}{\pgfqpoint{1.716671in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772072in}{1.042134in}}%
\pgfpathlineto{\pgfqpoint{1.772072in}{1.728653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484568in}{0.220679in}}{\pgfqpoint{1.716671in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600405in}{0.292487in}}%
\pgfpathlineto{\pgfqpoint{1.943739in}{0.292487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484568in}{0.220679in}}{\pgfqpoint{1.716671in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600405in}{1.728653in}}%
\pgfpathlineto{\pgfqpoint{1.943739in}{1.728653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484568in}{0.220679in}}{\pgfqpoint{1.716671in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742069in}{0.608128in}}%
\pgfpathlineto{\pgfqpoint{1.085403in}{0.608128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.484568in}{0.220679in}}{\pgfqpoint{1.716671in}{1.579782in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600405in}{0.679147in}}%
\pgfpathlineto{\pgfqpoint{1.943739in}{0.679147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484568in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{0.484568in}{1.800461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201240in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{2.201240in}{1.800461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484568in}{0.220679in}}%
\pgfpathlineto{\pgfqpoint{2.201240in}{0.220679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484568in}{1.800461in}}%
\pgfpathlineto{\pgfqpoint{2.201240in}{1.800461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

